Leaky Zero Forcing on Subgraphs of $d$-dimensional Grid Graphs with an Application to Diamond Rectangles

We study zero forcing and $\ell$-leaky zero forcing on Diamond rectangle graphs $DR(a,b)$, a family of induced subgraphs of 2-dimensional grid graphs. Motivated by this family, we develop more general results for subgraphs of $d$-dimensional grid graphs. Using $\ell$-leaky forts, we show that for $\ell\leq 2d-1$, every nonempty $\ell$-leaky fort in a subgraph of $P_{n_1}\square\cdots\square P_{n_d}$ must contain a vertex of degree at most $2d-1$. This gives bounds and, in certain cases, exact values for the $\ell$-leaky forcing number of such subgraphs. We then apply these results to Diamond rectangle graphs, for which we show that the zero forcing number equals the maximum nullity and completely characterize the $\ell$-leaky forcing number for all $\ell\geq 1$.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5379880875055614] 
\draw    (211.71,139.85) -- (225.88,139.93) ;
\draw [shift={(228.88,139.95)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp09311721263279427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.49,165.36) .. controls (133.49,163.5) and (135.01,161.98) .. (136.87,161.98) .. controls (138.74,161.98) and (140.26,163.5) .. (140.26,165.36) .. controls (140.26,167.23) and (138.74,168.75) .. (136.87,168.75) .. controls (135.01,168.75) and (133.49,167.23) .. (133.49,165.36) -- cycle ;
%Straight Lines [id:da6369430684944025] 
\draw    (113.07,165.36) -- (133.49,165.36) ;
%Straight Lines [id:da8297338246360514] 
\draw    (109.68,168.75) -- (109.68,189.25) ;
%Straight Lines [id:da8966373595136158] 
\draw    (136.87,168.75) -- (136.74,189.25) ;
%Shape: Ellipse [id:dp7518375254685427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (106.3,192.43) .. controls (106.3,190.56) and (107.82,189.04) .. (109.68,189.04) .. controls (111.55,189.04) and (113.07,190.56) .. (113.07,192.43) .. controls (113.07,194.29) and (111.55,195.81) .. (109.68,195.81) .. controls (107.82,195.81) and (106.3,194.29) .. (106.3,192.43) -- cycle ;
%Shape: Ellipse [id:dp5243455358071297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.49,192.43) .. controls (133.49,190.56) and (135.01,189.04) .. (136.87,189.04) .. controls (138.74,189.04) and (140.26,190.56) .. (140.26,192.43) .. controls (140.26,194.29) and (138.74,195.81) .. (136.87,195.81) .. controls (135.01,195.81) and (133.49,194.29) .. (133.49,192.43) -- cycle ;
%Straight Lines [id:da4869416774092068] 
\draw    (113.07,192.43) -- (133.49,192.43) ;
%Shape: Ellipse [id:dp1270359070626199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (79.51,138.3) .. controls (79.51,136.44) and (81.03,134.92) .. (82.9,134.92) .. controls (84.76,134.92) and (86.28,136.44) .. (86.28,138.3) .. controls (86.28,140.17) and (84.76,141.69) .. (82.9,141.69) .. controls (81.03,141.69) and (79.51,140.17) .. (79.51,138.3) -- cycle ;
%Shape: Ellipse [id:dp05170318035117638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.7,138.3) .. controls (106.7,136.44) and (108.22,134.92) .. (110.08,134.92) .. controls (111.95,134.92) and (113.47,136.44) .. (113.47,138.3) .. controls (113.47,140.17) and (111.95,141.69) .. (110.08,141.69) .. controls (108.22,141.69) and (106.7,140.17) .. (106.7,138.3) -- cycle ;
%Straight Lines [id:da9096126519062266] 
\draw    (86.28,138.3) -- (106.7,138.3) ;
%Straight Lines [id:da41067917377934415] 
\draw    (82.9,141.69) -- (82.9,162.19) ;
%Straight Lines [id:da3519340286987971] 
\draw    (110.08,141.69) -- (109.95,162.19) ;
%Shape: Ellipse [id:dp5838222803314749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (79.51,165.36) .. controls (79.51,163.5) and (81.03,161.98) .. (82.9,161.98) .. controls (84.76,161.98) and (86.28,163.5) .. (86.28,165.36) .. controls (86.28,167.23) and (84.76,168.75) .. (82.9,168.75) .. controls (81.03,168.75) and (79.51,167.23) .. (79.51,165.36) -- cycle ;
%Shape: Ellipse [id:dp8508595319632732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.7,165.36) .. controls (106.7,163.5) and (108.22,161.98) .. (110.08,161.98) .. controls (111.95,161.98) and (113.47,163.5) .. (113.47,165.36) .. controls (113.47,167.23) and (111.95,168.75) .. (110.08,168.75) .. controls (108.22,168.75) and (106.7,167.23) .. (106.7,165.36) -- cycle ;
%Straight Lines [id:da5292311719866237] 
\draw    (86.28,165.36) -- (106.7,165.36) ;
%Shape: Ellipse [id:dp7106990251538098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.68,165.36) .. controls (160.68,163.5) and (162.2,161.98) .. (164.06,161.98) .. controls (165.93,161.98) and (167.45,163.5) .. (167.45,165.36) .. controls (167.45,167.23) and (165.93,168.75) .. (164.06,168.75) .. controls (162.2,168.75) and (160.68,167.23) .. (160.68,165.36) -- cycle ;
%Straight Lines [id:da25178220007665797] 
\draw    (140.26,165.36) -- (160.68,165.36) ;
%Shape: Ellipse [id:dp009933247168704806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.08,138.3) .. controls (161.08,136.44) and (162.6,134.92) .. (164.46,134.92) .. controls (166.33,134.92) and (167.85,136.44) .. (167.85,138.3) .. controls (167.85,140.17) and (166.33,141.69) .. (164.46,141.69) .. controls (162.6,141.69) and (161.08,140.17) .. (161.08,138.3) -- cycle ;
%Shape: Ellipse [id:dp56625128754052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.89,138.3) .. controls (133.89,136.44) and (135.41,134.92) .. (137.27,134.92) .. controls (139.14,134.92) and (140.66,136.44) .. (140.66,138.3) .. controls (140.66,140.17) and (139.14,141.69) .. (137.27,141.69) .. controls (135.41,141.69) and (133.89,140.17) .. (133.89,138.3) -- cycle ;
%Straight Lines [id:da05197792976834181] 
\draw    (110.22,114.41) -- (110.08,134.92) ;
%Shape: Ellipse [id:dp6896224664538784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (106.84,111.03) .. controls (106.84,109.16) and (108.35,107.65) .. (110.22,107.65) .. controls (112.09,107.65) and (113.6,109.16) .. (113.6,111.03) .. controls (113.6,112.9) and (112.09,114.41) .. (110.22,114.41) .. controls (108.35,114.41) and (106.84,112.9) .. (106.84,111.03) -- cycle ;
%Straight Lines [id:da9243477506836686] 
\draw    (137.01,141.47) -- (136.87,161.98) ;
%Shape: Ellipse [id:dp8594753491129686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.03,111.03) .. controls (134.03,109.16) and (135.54,107.65) .. (137.41,107.65) .. controls (139.28,107.65) and (140.79,109.16) .. (140.79,111.03) .. controls (140.79,112.9) and (139.28,114.41) .. (137.41,114.41) .. controls (135.54,114.41) and (134.03,112.9) .. (134.03,111.03) -- cycle ;
%Straight Lines [id:da5981379386803994] 
\draw    (137.41,114.41) -- (137.27,134.92) ;
%Shape: Ellipse [id:dp027196076804760216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.22,111.03) .. controls (161.22,109.16) and (162.73,107.65) .. (164.6,107.65) .. controls (166.47,107.65) and (167.98,109.16) .. (167.98,111.03) .. controls (167.98,112.9) and (166.47,114.41) .. (164.6,114.41) .. controls (162.73,114.41) and (161.22,112.9) .. (161.22,111.03) -- cycle ;
%Straight Lines [id:da7332621598659267] 
\draw    (140.79,111.03) -- (161.22,111.03) ;
%Straight Lines [id:da052519740528586545] 
\draw    (164.6,114.41) -- (164.46,134.92) ;
%Straight Lines [id:da3372786714943027] 
\draw    (140.66,138.3) -- (161.08,138.3) ;
%Straight Lines [id:da8509445846714698] 
\draw    (164.46,141.69) -- (164.33,162.19) ;
%Straight Lines [id:da08176359651633591] 
\draw    (113.47,138.3) -- (133.89,138.3) ;
%Straight Lines [id:da5931260511128694] 
\draw    (113.6,111.03) -- (134.03,111.03) ;
%Straight Lines [id:da99239648321674] 
\draw    (137.54,87.14) -- (137.41,107.65) ;
%Straight Lines [id:da6611572795274359] 
\draw    (164.73,87.14) -- (164.6,107.65) ;
%Straight Lines [id:da061387493521258496] 
\draw    (167.85,138.3) -- (188.27,138.3) ;
%Straight Lines [id:da8545032193024571] 
\draw    (167.98,111.03) -- (188.41,111.03) ;
%Straight Lines [id:da8748100253402804] 
\draw    (140.93,83.76) -- (161.35,83.76) ;
%Shape: Ellipse [id:dp32904420255184674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (134.16,83.76) .. controls (134.16,81.89) and (135.68,80.37) .. (137.54,80.37) .. controls (139.41,80.37) and (140.93,81.89) .. (140.93,83.76) .. controls (140.93,85.63) and (139.41,87.14) .. (137.54,87.14) .. controls (135.68,87.14) and (134.16,85.63) .. (134.16,83.76) -- cycle ;
%Shape: Ellipse [id:dp2637925160669766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.35,83.76) .. controls (161.35,81.89) and (162.87,80.37) .. (164.73,80.37) .. controls (166.6,80.37) and (168.12,81.89) .. (168.12,83.76) .. controls (168.12,85.63) and (166.6,87.14) .. (164.73,87.14) .. controls (162.87,87.14) and (161.35,85.63) .. (161.35,83.76) -- cycle ;
%Shape: Ellipse [id:dp8413459904633368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.62,137.59) .. controls (187.62,135.72) and (189.14,134.21) .. (191.01,134.21) .. controls (192.87,134.21) and (194.39,135.72) .. (194.39,137.59) .. controls (194.39,139.46) and (192.87,140.98) .. (191.01,140.98) .. controls (189.14,140.98) and (187.62,139.46) .. (187.62,137.59) -- cycle ;
%Shape: Ellipse [id:dp7168672245521044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.02,110.53) .. controls (188.02,108.66) and (189.54,107.15) .. (191.41,107.15) .. controls (193.27,107.15) and (194.79,108.66) .. (194.79,110.53) .. controls (194.79,112.4) and (193.27,113.92) .. (191.41,113.92) .. controls (189.54,113.92) and (188.02,112.4) .. (188.02,110.53) -- cycle ;
%Straight Lines [id:da9119163238972255] 
\draw    (191.41,113.92) -- (191.27,134.42) ;
\draw   (95.3,160) -- (97.74,165.28) -- (94.56,170.56) ;
\draw   (95.3,132.89) -- (97.74,138.17) -- (94.56,143.45) ;
%Shape: Ellipse [id:dp726229509209997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.69,165.36) .. controls (298.69,163.5) and (300.2,161.98) .. (302.07,161.98) .. controls (303.94,161.98) and (305.45,163.5) .. (305.45,165.36) .. controls (305.45,167.23) and (303.94,168.75) .. (302.07,168.75) .. controls (300.2,168.75) and (298.69,167.23) .. (298.69,165.36) -- cycle ;
%Straight Lines [id:da7902524438395094] 
\draw    (278.26,165.36) -- (298.69,165.36) ;
%Straight Lines [id:da7106557703500412] 
\draw    (274.88,168.75) -- (274.88,189.25) ;
%Straight Lines [id:da903209948462513] 
\draw    (302.07,168.75) -- (301.94,189.25) ;
%Shape: Ellipse [id:dp641215900296611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (271.5,192.43) .. controls (271.5,190.56) and (273.01,189.04) .. (274.88,189.04) .. controls (276.75,189.04) and (278.26,190.56) .. (278.26,192.43) .. controls (278.26,194.29) and (276.75,195.81) .. (274.88,195.81) .. controls (273.01,195.81) and (271.5,194.29) .. (271.5,192.43) -- cycle ;
%Shape: Ellipse [id:dp2601835222786335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.69,192.43) .. controls (298.69,190.56) and (300.2,189.04) .. (302.07,189.04) .. controls (303.94,189.04) and (305.45,190.56) .. (305.45,192.43) .. controls (305.45,194.29) and (303.94,195.81) .. (302.07,195.81) .. controls (300.2,195.81) and (298.69,194.29) .. (298.69,192.43) -- cycle ;
%Straight Lines [id:da29446128243145153] 
\draw    (278.26,192.43) -- (298.69,192.43) ;
%Shape: Ellipse [id:dp649248677936478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (244.71,138.3) .. controls (244.71,136.44) and (246.22,134.92) .. (248.09,134.92) .. controls (249.96,134.92) and (251.47,136.44) .. (251.47,138.3) .. controls (251.47,140.17) and (249.96,141.69) .. (248.09,141.69) .. controls (246.22,141.69) and (244.71,140.17) .. (244.71,138.3) -- cycle ;
%Shape: Ellipse [id:dp5724880952655533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (271.9,138.3) .. controls (271.9,136.44) and (273.41,134.92) .. (275.28,134.92) .. controls (277.15,134.92) and (278.66,136.44) .. (278.66,138.3) .. controls (278.66,140.17) and (277.15,141.69) .. (275.28,141.69) .. controls (273.41,141.69) and (271.9,140.17) .. (271.9,138.3) -- cycle ;
%Straight Lines [id:da2740296163455993] 
\draw    (251.47,138.3) -- (271.9,138.3) ;
%Straight Lines [id:da6740820598600915] 
\draw    (248.09,141.69) -- (248.09,162.19) ;
%Straight Lines [id:da36701620552638337] 
\draw    (275.28,141.69) -- (275.15,162.19) ;
%Shape: Ellipse [id:dp2918477375523414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (244.71,165.36) .. controls (244.71,163.5) and (246.22,161.98) .. (248.09,161.98) .. controls (249.96,161.98) and (251.47,163.5) .. (251.47,165.36) .. controls (251.47,167.23) and (249.96,168.75) .. (248.09,168.75) .. controls (246.22,168.75) and (244.71,167.23) .. (244.71,165.36) -- cycle ;
%Shape: Ellipse [id:dp9776803984829596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (271.9,165.36) .. controls (271.9,163.5) and (273.41,161.98) .. (275.28,161.98) .. controls (277.15,161.98) and (278.66,163.5) .. (278.66,165.36) .. controls (278.66,167.23) and (277.15,168.75) .. (275.28,168.75) .. controls (273.41,168.75) and (271.9,167.23) .. (271.9,165.36) -- cycle ;
%Straight Lines [id:da42802770951192515] 
\draw    (251.47,165.36) -- (271.9,165.36) ;
%Shape: Ellipse [id:dp9984451391529173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.88,165.36) .. controls (325.88,163.5) and (327.39,161.98) .. (329.26,161.98) .. controls (331.13,161.98) and (332.64,163.5) .. (332.64,165.36) .. controls (332.64,167.23) and (331.13,168.75) .. (329.26,168.75) .. controls (327.39,168.75) and (325.88,167.23) .. (325.88,165.36) -- cycle ;
%Straight Lines [id:da8961291514372621] 
\draw    (305.45,165.36) -- (325.88,165.36) ;
%Shape: Ellipse [id:dp0024879459326666575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.28,138.3) .. controls (326.28,136.44) and (327.79,134.92) .. (329.66,134.92) .. controls (331.53,134.92) and (333.04,136.44) .. (333.04,138.3) .. controls (333.04,140.17) and (331.53,141.69) .. (329.66,141.69) .. controls (327.79,141.69) and (326.28,140.17) .. (326.28,138.3) -- cycle ;
%Shape: Ellipse [id:dp7792986599361553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.09,138.3) .. controls (299.09,136.44) and (300.6,134.92) .. (302.47,134.92) .. controls (304.34,134.92) and (305.85,136.44) .. (305.85,138.3) .. controls (305.85,140.17) and (304.34,141.69) .. (302.47,141.69) .. controls (300.6,141.69) and (299.09,140.17) .. (299.09,138.3) -- cycle ;
%Straight Lines [id:da18233505985345588] 
\draw    (275.42,114.41) -- (275.28,134.92) ;
%Shape: Ellipse [id:dp3707866973810725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (272.03,111.03) .. controls (272.03,109.16) and (273.55,107.65) .. (275.42,107.65) .. controls (277.28,107.65) and (278.8,109.16) .. (278.8,111.03) .. controls (278.8,112.9) and (277.28,114.41) .. (275.42,114.41) .. controls (273.55,114.41) and (272.03,112.9) .. (272.03,111.03) -- cycle ;
%Straight Lines [id:da04438222676428294] 
\draw    (302.21,141.47) -- (302.07,161.98) ;
%Shape: Ellipse [id:dp22141651426132491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.22,111.03) .. controls (299.22,109.16) and (300.74,107.65) .. (302.61,107.65) .. controls (304.47,107.65) and (305.99,109.16) .. (305.99,111.03) .. controls (305.99,112.9) and (304.47,114.41) .. (302.61,114.41) .. controls (300.74,114.41) and (299.22,112.9) .. (299.22,111.03) -- cycle ;
%Straight Lines [id:da07891958583473846] 
\draw    (302.61,114.41) -- (302.47,134.92) ;
%Shape: Ellipse [id:dp15047801147635065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.41,111.03) .. controls (326.41,109.16) and (327.93,107.65) .. (329.8,107.65) .. controls (331.66,107.65) and (333.18,109.16) .. (333.18,111.03) .. controls (333.18,112.9) and (331.66,114.41) .. (329.8,114.41) .. controls (327.93,114.41) and (326.41,112.9) .. (326.41,111.03) -- cycle ;
%Straight Lines [id:da35155506834993644] 
\draw    (305.99,111.03) -- (326.41,111.03) ;
%Straight Lines [id:da16435935331866558] 
\draw    (329.8,114.41) -- (329.66,134.92) ;
%Straight Lines [id:da21606398169822727] 
\draw    (305.85,138.3) -- (326.28,138.3) ;
%Straight Lines [id:da8639467374711334] 
\draw    (329.66,141.69) -- (329.52,162.19) ;
%Straight Lines [id:da6130432523922359] 
\draw    (278.66,138.3) -- (299.09,138.3) ;
%Straight Lines [id:da2579887317337307] 
\draw    (278.8,111.03) -- (299.22,111.03) ;
%Straight Lines [id:da1123534209034337] 
\draw    (302.74,87.14) -- (302.61,107.65) ;
%Straight Lines [id:da2662878553769973] 
\draw    (329.93,87.14) -- (329.8,107.65) ;
%Straight Lines [id:da3482751451789531] 
\draw    (333.04,138.3) -- (353.47,138.3) ;
%Straight Lines [id:da514441121562113] 
\draw    (333.18,111.03) -- (353.6,111.03) ;
%Straight Lines [id:da463791628672809] 
\draw    (306.12,83.76) -- (326.55,83.76) ;
%Shape: Ellipse [id:dp10616826192488882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (299.36,83.76) .. controls (299.36,81.89) and (300.87,80.37) .. (302.74,80.37) .. controls (304.61,80.37) and (306.12,81.89) .. (306.12,83.76) .. controls (306.12,85.63) and (304.61,87.14) .. (302.74,87.14) .. controls (300.87,87.14) and (299.36,85.63) .. (299.36,83.76) -- cycle ;
%Shape: Ellipse [id:dp23452983168674735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.55,83.76) .. controls (326.55,81.89) and (328.06,80.37) .. (329.93,80.37) .. controls (331.8,80.37) and (333.31,81.89) .. (333.31,83.76) .. controls (333.31,85.63) and (331.8,87.14) .. (329.93,87.14) .. controls (328.06,87.14) and (326.55,85.63) .. (326.55,83.76) -- cycle ;
%Shape: Ellipse [id:dp17008246069381416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.82,137.59) .. controls (352.82,135.72) and (354.33,134.21) .. (356.2,134.21) .. controls (358.07,134.21) and (359.58,135.72) .. (359.58,137.59) .. controls (359.58,139.46) and (358.07,140.98) .. (356.2,140.98) .. controls (354.33,140.98) and (352.82,139.46) .. (352.82,137.59) -- cycle ;
%Shape: Ellipse [id:dp7430623808322314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.22,110.53) .. controls (353.22,108.66) and (354.73,107.15) .. (356.6,107.15) .. controls (358.47,107.15) and (359.98,108.66) .. (359.98,110.53) .. controls (359.98,112.4) and (358.47,113.92) .. (356.6,113.92) .. controls (354.73,113.92) and (353.22,112.4) .. (353.22,110.53) -- cycle ;
%Straight Lines [id:da5066257921230984] 
\draw    (356.6,113.92) -- (356.47,134.42) ;
\draw   (288.86,160.66) -- (291.3,165.94) -- (288.12,171.22) ;
\draw   (289.57,105.77) -- (292.01,111.05) -- (288.83,116.33) ;
\draw   (289.57,132.89) -- (292.01,138.17) -- (288.83,143.45) ;
\draw   (288.86,187.44) -- (291.3,192.72) -- (288.12,198) ;
%Straight Lines [id:da1001585792326225] 
\draw    (379.03,139.19) -- (393.2,139.27) ;
\draw [shift={(396.2,139.29)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9700096446824854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (472.04,166.03) .. controls (472.04,164.16) and (473.55,162.64) .. (475.42,162.64) .. controls (477.29,162.64) and (478.8,164.16) .. (478.8,166.03) .. controls (478.8,167.9) and (477.29,169.41) .. (475.42,169.41) .. controls (473.55,169.41) and (472.04,167.9) .. (472.04,166.03) -- cycle ;
%Straight Lines [id:da810813406596096] 
\draw    (451.61,166.03) -- (472.04,166.03) ;
%Straight Lines [id:da4249673501492496] 
\draw    (448.23,169.41) -- (448.23,189.92) ;
%Straight Lines [id:da6956587529627845] 
\draw    (475.42,169.41) -- (475.28,189.92) ;
%Shape: Ellipse [id:dp7466302218156879] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (444.85,193.09) .. controls (444.85,191.22) and (446.36,189.7) .. (448.23,189.7) .. controls (450.1,189.7) and (451.61,191.22) .. (451.61,193.09) .. controls (451.61,194.96) and (450.1,196.47) .. (448.23,196.47) .. controls (446.36,196.47) and (444.85,194.96) .. (444.85,193.09) -- cycle ;
%Shape: Ellipse [id:dp45758794454833995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (472.04,193.09) .. controls (472.04,191.22) and (473.55,189.7) .. (475.42,189.7) .. controls (477.29,189.7) and (478.8,191.22) .. (478.8,193.09) .. controls (478.8,194.96) and (477.29,196.47) .. (475.42,196.47) .. controls (473.55,196.47) and (472.04,194.96) .. (472.04,193.09) -- cycle ;
%Straight Lines [id:da5081306505112801] 
\draw    (451.61,193.09) -- (472.04,193.09) ;
%Shape: Ellipse [id:dp13353755584782057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (418.06,138.97) .. controls (418.06,137.1) and (419.57,135.58) .. (421.44,135.58) .. controls (423.31,135.58) and (424.82,137.1) .. (424.82,138.97) .. controls (424.82,140.83) and (423.31,142.35) .. (421.44,142.35) .. controls (419.57,142.35) and (418.06,140.83) .. (418.06,138.97) -- cycle ;
%Shape: Ellipse [id:dp2734324841184185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (445.25,138.97) .. controls (445.25,137.1) and (446.76,135.58) .. (448.63,135.58) .. controls (450.5,135.58) and (452.01,137.1) .. (452.01,138.97) .. controls (452.01,140.83) and (450.5,142.35) .. (448.63,142.35) .. controls (446.76,142.35) and (445.25,140.83) .. (445.25,138.97) -- cycle ;
%Straight Lines [id:da8773554233351679] 
\draw    (424.82,138.97) -- (445.25,138.97) ;
%Straight Lines [id:da4288090366044165] 
\draw    (421.44,142.35) -- (421.44,162.86) ;
%Straight Lines [id:da7701054151502366] 
\draw    (448.63,142.35) -- (448.5,162.86) ;
%Shape: Ellipse [id:dp4459726750990498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (418.06,166.03) .. controls (418.06,164.16) and (419.57,162.64) .. (421.44,162.64) .. controls (423.31,162.64) and (424.82,164.16) .. (424.82,166.03) .. controls (424.82,167.9) and (423.31,169.41) .. (421.44,169.41) .. controls (419.57,169.41) and (418.06,167.9) .. (418.06,166.03) -- cycle ;
%Shape: Ellipse [id:dp12006946106248384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (445.25,166.03) .. controls (445.25,164.16) and (446.76,162.64) .. (448.63,162.64) .. controls (450.5,162.64) and (452.01,164.16) .. (452.01,166.03) .. controls (452.01,167.9) and (450.5,169.41) .. (448.63,169.41) .. controls (446.76,169.41) and (445.25,167.9) .. (445.25,166.03) -- cycle ;
%Straight Lines [id:da7381741920044725] 
\draw    (424.82,166.03) -- (445.25,166.03) ;
%Shape: Ellipse [id:dp45382273053618805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.23,166.03) .. controls (499.23,164.16) and (500.74,162.64) .. (502.61,162.64) .. controls (504.48,162.64) and (505.99,164.16) .. (505.99,166.03) .. controls (505.99,167.9) and (504.48,169.41) .. (502.61,169.41) .. controls (500.74,169.41) and (499.23,167.9) .. (499.23,166.03) -- cycle ;
%Straight Lines [id:da6635560735001855] 
\draw    (478.8,166.03) -- (499.23,166.03) ;
%Shape: Ellipse [id:dp29043104427080857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.63,138.97) .. controls (499.63,137.1) and (501.14,135.58) .. (503.01,135.58) .. controls (504.88,135.58) and (506.39,137.1) .. (506.39,138.97) .. controls (506.39,140.83) and (504.88,142.35) .. (503.01,142.35) .. controls (501.14,142.35) and (499.63,140.83) .. (499.63,138.97) -- cycle ;
%Shape: Ellipse [id:dp4140667768517887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (472.44,138.97) .. controls (472.44,137.1) and (473.95,135.58) .. (475.82,135.58) .. controls (477.69,135.58) and (479.2,137.1) .. (479.2,138.97) .. controls (479.2,140.83) and (477.69,142.35) .. (475.82,142.35) .. controls (473.95,142.35) and (472.44,140.83) .. (472.44,138.97) -- cycle ;
%Straight Lines [id:da2114454422085551] 
\draw    (448.77,115.08) -- (448.63,135.58) ;
%Shape: Ellipse [id:dp9286810985800139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (445.38,111.69) .. controls (445.38,109.82) and (446.9,108.31) .. (448.77,108.31) .. controls (450.63,108.31) and (452.15,109.82) .. (452.15,111.69) .. controls (452.15,113.56) and (450.63,115.08) .. (448.77,115.08) .. controls (446.9,115.08) and (445.38,113.56) .. (445.38,111.69) -- cycle ;
%Straight Lines [id:da658011676040997] 
\draw    (475.56,142.14) -- (475.42,162.64) ;
%Shape: Ellipse [id:dp4678763703912614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (472.57,111.69) .. controls (472.57,109.82) and (474.09,108.31) .. (475.96,108.31) .. controls (477.82,108.31) and (479.34,109.82) .. (479.34,111.69) .. controls (479.34,113.56) and (477.82,115.08) .. (475.96,115.08) .. controls (474.09,115.08) and (472.57,113.56) .. (472.57,111.69) -- cycle ;
%Straight Lines [id:da7353601948150512] 
\draw    (475.96,115.08) -- (475.82,135.58) ;
%Shape: Ellipse [id:dp73062520558597] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.76,111.69) .. controls (499.76,109.82) and (501.28,108.31) .. (503.14,108.31) .. controls (505.01,108.31) and (506.53,109.82) .. (506.53,111.69) .. controls (506.53,113.56) and (505.01,115.08) .. (503.14,115.08) .. controls (501.28,115.08) and (499.76,113.56) .. (499.76,111.69) -- cycle ;
%Straight Lines [id:da5418080688539664] 
\draw    (479.34,111.69) -- (499.76,111.69) ;
%Straight Lines [id:da2700862491793171] 
\draw    (503.14,115.08) -- (503.01,135.58) ;
%Straight Lines [id:da22457055790389135] 
\draw    (479.2,138.97) -- (499.63,138.97) ;
%Straight Lines [id:da409235375014421] 
\draw    (503.01,142.35) -- (502.87,162.86) ;
%Straight Lines [id:da10502717998845801] 
\draw    (452.01,138.97) -- (472.44,138.97) ;
%Straight Lines [id:da5827271519504731] 
\draw    (452.15,111.69) -- (472.57,111.69) ;
%Straight Lines [id:da829171096384835] 
\draw    (476.09,87.8) -- (475.96,108.31) ;
%Straight Lines [id:da14065246130343256] 
\draw    (503.28,87.8) -- (503.14,108.31) ;
%Straight Lines [id:da7247739243537528] 
\draw    (506.39,138.97) -- (526.82,138.97) ;
%Straight Lines [id:da19277345977716376] 
\draw    (506.53,111.69) -- (526.95,111.69) ;
%Straight Lines [id:da6705383720372007] 
\draw    (479.47,84.42) -- (499.9,84.42) ;
%Shape: Ellipse [id:dp4534294529210663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (472.71,84.42) .. controls (472.71,82.55) and (474.22,81.03) .. (476.09,81.03) .. controls (477.96,81.03) and (479.47,82.55) .. (479.47,84.42) .. controls (479.47,86.29) and (477.96,87.8) .. (476.09,87.8) .. controls (474.22,87.8) and (472.71,86.29) .. (472.71,84.42) -- cycle ;
%Shape: Ellipse [id:dp0811722181301161] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.9,84.42) .. controls (499.9,82.55) and (501.41,81.03) .. (503.28,81.03) .. controls (505.15,81.03) and (506.66,82.55) .. (506.66,84.42) .. controls (506.66,86.29) and (505.15,87.8) .. (503.28,87.8) .. controls (501.41,87.8) and (499.9,86.29) .. (499.9,84.42) -- cycle ;
%Shape: Ellipse [id:dp5604290576397902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.17,138.25) .. controls (526.17,136.38) and (527.68,134.87) .. (529.55,134.87) .. controls (531.42,134.87) and (532.93,136.38) .. (532.93,138.25) .. controls (532.93,140.12) and (531.42,141.64) .. (529.55,141.64) .. controls (527.68,141.64) and (526.17,140.12) .. (526.17,138.25) -- cycle ;
%Shape: Ellipse [id:dp4443337764857629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.57,111.19) .. controls (526.57,109.32) and (528.08,107.81) .. (529.95,107.81) .. controls (531.82,107.81) and (533.33,109.32) .. (533.33,111.19) .. controls (533.33,113.06) and (531.82,114.58) .. (529.95,114.58) .. controls (528.08,114.58) and (526.57,113.06) .. (526.57,111.19) -- cycle ;
%Straight Lines [id:da10117364762594039] 
\draw    (529.95,114.58) -- (529.82,135.08) ;
\draw   (488.44,132.89) -- (490.88,138.17) -- (487.7,143.45) ;
\draw   (489.15,78) -- (491.59,83.28) -- (488.41,88.56) ;
\draw   (489.15,105.11) -- (491.59,110.39) -- (488.41,115.67) ;
\draw   (488.44,159.67) -- (490.88,164.95) -- (487.7,170.23) ;

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3166); %set diagram left start at 0, and has height of 3166

%Shape: Ellipse [id:dp7069894143098925] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (92.1,67.37) .. controls (92.1,64.82) and (94.19,62.75) .. (96.77,62.75) .. controls (99.35,62.75) and (101.44,64.82) .. (101.44,67.37) .. controls (101.44,69.93) and (99.35,72) .. (96.77,72) .. controls (94.19,72) and (92.1,69.93) .. (92.1,67.37) -- cycle ;
%Shape: Ellipse [id:dp12839461897295334] 
\draw   (129.65,67.37) .. controls (129.65,64.82) and (131.74,62.75) .. (134.32,62.75) .. controls (136.9,62.75) and (138.99,64.82) .. (138.99,67.37) .. controls (138.99,69.93) and (136.9,72) .. (134.32,72) .. controls (131.74,72) and (129.65,69.93) .. (129.65,67.37) -- cycle ;
%Straight Lines [id:da35866711445955046] 
\draw    (101.44,67.37) -- (129.65,67.37) ;
%Straight Lines [id:da43190790865669115] 
\draw    (96.77,72) -- (96.77,100.04) ;
%Straight Lines [id:da9944909497211296] 
\draw    (134.32,72) -- (134.14,100.04) ;
%Shape: Ellipse [id:dp6701931517847056] 
\draw   (92.1,104.37) .. controls (92.1,101.82) and (94.19,99.75) .. (96.77,99.75) .. controls (99.35,99.75) and (101.44,101.82) .. (101.44,104.37) .. controls (101.44,106.93) and (99.35,109) .. (96.77,109) .. controls (94.19,109) and (92.1,106.93) .. (92.1,104.37) -- cycle ;
%Shape: Ellipse [id:dp010098778158842525] 
\draw   (129.65,104.37) .. controls (129.65,101.82) and (131.74,99.75) .. (134.32,99.75) .. controls (136.9,99.75) and (138.99,101.82) .. (138.99,104.37) .. controls (138.99,106.93) and (136.9,109) .. (134.32,109) .. controls (131.74,109) and (129.65,106.93) .. (129.65,104.37) -- cycle ;
%Straight Lines [id:da6322712268953989] 
\draw    (101.44,104.37) -- (129.65,104.37) ;
%Shape: Ellipse [id:dp40548932230712975] 
\draw   (167.65,104.37) .. controls (167.65,101.82) and (169.74,99.75) .. (172.32,99.75) .. controls (174.9,99.75) and (176.99,101.82) .. (176.99,104.37) .. controls (176.99,106.93) and (174.9,109) .. (172.32,109) .. controls (169.74,109) and (167.65,106.93) .. (167.65,104.37) -- cycle ;
%Straight Lines [id:da8994384711605483] 
\draw    (139.44,104.37) -- (167.65,104.37) ;
%Straight Lines [id:da11820438593814386] 
\draw    (134.77,109) -- (134.77,137.04) ;
%Straight Lines [id:da6189147012134901] 
\draw    (172.32,109) -- (172.14,137.04) ;
%Shape: Ellipse [id:dp41251727948653927] 
\draw   (130.1,141.37) .. controls (130.1,138.82) and (132.19,136.75) .. (134.77,136.75) .. controls (137.35,136.75) and (139.44,138.82) .. (139.44,141.37) .. controls (139.44,143.93) and (137.35,146) .. (134.77,146) .. controls (132.19,146) and (130.1,143.93) .. (130.1,141.37) -- cycle ;
%Shape: Ellipse [id:dp5489783626982473] 
\draw   (167.65,141.37) .. controls (167.65,138.82) and (169.74,136.75) .. (172.32,136.75) .. controls (174.9,136.75) and (176.99,138.82) .. (176.99,141.37) .. controls (176.99,143.93) and (174.9,146) .. (172.32,146) .. controls (169.74,146) and (167.65,143.93) .. (167.65,141.37) -- cycle ;
%Straight Lines [id:da8852713675152548] 
\draw    (139.44,141.37) -- (167.65,141.37) ;
%Shape: Ellipse [id:dp05976921420487358] 
\draw   (172.88,72.27) .. controls (170.32,72.24) and (168.28,70.11) .. (168.32,67.53) .. controls (168.36,64.95) and (170.47,62.9) .. (173.02,62.93) .. controls (175.58,62.97) and (177.62,65.1) .. (177.58,67.68) .. controls (177.54,70.25) and (175.43,72.31) .. (172.88,72.27) -- cycle ;
%Straight Lines [id:da5311564860786414] 
\draw    (172.45,100.48) -- (172.88,72.27) ;
%Straight Lines [id:da9685879201490818] 
\draw    (177,105.22) -- (205.04,105.65) ;
%Straight Lines [id:da8939318140306642] 
\draw    (177.58,67.68) -- (205.61,68.29) ;
%Shape: Ellipse [id:dp7953584758631467] 
\draw   (209.3,110.39) .. controls (206.74,110.35) and (204.7,108.23) .. (204.74,105.65) .. controls (204.78,103.07) and (206.89,101.01) .. (209.44,101.05) .. controls (212,101.09) and (214.04,103.21) .. (214,105.79) .. controls (213.96,108.37) and (211.85,110.43) .. (209.3,110.39) -- cycle ;
%Shape: Ellipse [id:dp3390956333842329] 
\draw   (209.87,72.84) .. controls (207.32,72.8) and (205.28,70.68) .. (205.32,68.1) .. controls (205.36,65.52) and (207.46,63.46) .. (210.02,63.5) .. controls (212.57,63.54) and (214.61,65.66) .. (214.57,68.24) .. controls (214.53,70.82) and (212.43,72.88) .. (209.87,72.84) -- cycle ;
%Straight Lines [id:da010655226579383226] 
\draw    (209.44,101.05) -- (209.87,72.84) ;
%Shape: Ellipse [id:dp9532509614740527] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (135.45,34.7) .. controls (132.9,34.66) and (130.86,32.53) .. (130.9,29.95) .. controls (130.94,27.37) and (133.04,25.32) .. (135.6,25.36) .. controls (138.15,25.39) and (140.19,27.52) .. (140.15,30.1) .. controls (140.11,32.68) and (138.01,34.73) .. (135.45,34.7) -- cycle ;
%Straight Lines [id:da1638144245344011] 
\draw    (135.02,62.9) -- (135.45,34.7) ;
%Straight Lines [id:da8177914388365325] 
\draw    (139.57,67.64) -- (167.61,68.08) ;
%Straight Lines [id:da21812020882281735] 
\draw    (140.15,30.1) -- (167.89,30.52) ;
%Shape: Ellipse [id:dp7725028982966824] 
\draw   (172.45,35.26) .. controls (169.89,35.22) and (167.85,33.1) .. (167.89,30.52) .. controls (167.93,27.94) and (170.04,25.88) .. (172.59,25.92) .. controls (175.15,25.96) and (177.18,28.09) .. (177.15,30.66) .. controls (177.11,33.24) and (175,35.3) .. (172.45,35.26) -- cycle ;
%Straight Lines [id:da9536661438970797] 
\draw    (172.01,63.47) -- (172.45,35.26) ;
%Shape: Ellipse [id:dp7448293525884772] 
\draw   (92.65,142.37) .. controls (92.65,139.82) and (94.74,137.75) .. (97.32,137.75) .. controls (99.9,137.75) and (101.99,139.82) .. (101.99,142.37) .. controls (101.99,144.93) and (99.9,147) .. (97.32,147) .. controls (94.74,147) and (92.65,144.93) .. (92.65,142.37) -- cycle ;
%Straight Lines [id:da3628730785197847] 
\draw    (96.77,109) -- (96.77,137.04) ;
%Straight Lines [id:da15921262236665246] 
\draw    (101.44,141.37) -- (129.65,141.37) ;
%Shape: Ellipse [id:dp39097413822139904] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (55.65,143.37) .. controls (55.65,140.82) and (57.74,138.75) .. (60.32,138.75) .. controls (62.9,138.75) and (64.99,140.82) .. (64.99,143.37) .. controls (64.99,145.93) and (62.9,148) .. (60.32,148) .. controls (57.74,148) and (55.65,145.93) .. (55.65,143.37) -- cycle ;
%Shape: Ellipse [id:dp08464088056579244] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (55.1,105.37) .. controls (55.1,102.82) and (57.19,100.75) .. (59.77,100.75) .. controls (62.35,100.75) and (64.44,102.82) .. (64.44,105.37) .. controls (64.44,107.93) and (62.35,110) .. (59.77,110) .. controls (57.19,110) and (55.1,107.93) .. (55.1,105.37) -- cycle ;
%Straight Lines [id:da48311473975397756] 
\draw    (64.44,105.37) -- (92.65,105.37) ;
%Straight Lines [id:da2546106348581565] 
\draw    (59.77,110) -- (59.77,138.04) ;
%Straight Lines [id:da6009554771575353] 
\draw    (64.44,142.37) -- (92.65,142.37) ;
%Shape: Ellipse [id:dp9727361394866706] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (92.65,180.37) .. controls (92.65,177.82) and (94.74,175.75) .. (97.32,175.75) .. controls (99.9,175.75) and (101.99,177.82) .. (101.99,180.37) .. controls (101.99,182.93) and (99.9,185) .. (97.32,185) .. controls (94.74,185) and (92.65,182.93) .. (92.65,180.37) -- cycle ;
%Straight Lines [id:da22653657369826685] 
\draw    (96.77,147) -- (96.77,175.04) ;
%Straight Lines [id:da7560057906284208] 
\draw    (134.32,147) -- (134.14,175.04) ;
%Shape: Ellipse [id:dp8681048023864941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.65,179.37) .. controls (129.65,176.82) and (131.74,174.75) .. (134.32,174.75) .. controls (136.9,174.75) and (138.99,176.82) .. (138.99,179.37) .. controls (138.99,181.93) and (136.9,184) .. (134.32,184) .. controls (131.74,184) and (129.65,181.93) .. (129.65,179.37) -- cycle ;
%Straight Lines [id:da999872098402571] 
\draw    (101.44,179.37) -- (129.65,179.37) ;
%Shape: Ellipse [id:dp13624108419111147] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (302.77,66.04) .. controls (302.77,63.48) and (304.86,61.41) .. (307.44,61.41) .. controls (310.02,61.41) and (312.11,63.48) .. (312.11,66.04) .. controls (312.11,68.6) and (310.02,70.67) .. (307.44,70.67) .. controls (304.86,70.67) and (302.77,68.6) .. (302.77,66.04) -- cycle ;
%Shape: Ellipse [id:dp06030376906256396] 
\draw   (340.32,66.04) .. controls (340.32,63.48) and (342.41,61.41) .. (344.99,61.41) .. controls (347.57,61.41) and (349.66,63.48) .. (349.66,66.04) .. controls (349.66,68.6) and (347.57,70.67) .. (344.99,70.67) .. controls (342.41,70.67) and (340.32,68.6) .. (340.32,66.04) -- cycle ;
%Straight Lines [id:da026105836305850394] 
\draw    (312.11,66.04) -- (340.32,66.04) ;
%Straight Lines [id:da74736267619638] 
\draw    (307.44,70.67) -- (307.44,98.71) ;
%Straight Lines [id:da3723939674183755] 
\draw    (344.99,70.67) -- (344.8,98.71) ;
%Shape: Ellipse [id:dp9148721515552262] 
\draw   (302.77,103.04) .. controls (302.77,100.48) and (304.86,98.41) .. (307.44,98.41) .. controls (310.02,98.41) and (312.11,100.48) .. (312.11,103.04) .. controls (312.11,105.6) and (310.02,107.67) .. (307.44,107.67) .. controls (304.86,107.67) and (302.77,105.6) .. (302.77,103.04) -- cycle ;
%Shape: Ellipse [id:dp7452686719756115] 
\draw   (340.32,103.04) .. controls (340.32,100.48) and (342.41,98.41) .. (344.99,98.41) .. controls (347.57,98.41) and (349.66,100.48) .. (349.66,103.04) .. controls (349.66,105.6) and (347.57,107.67) .. (344.99,107.67) .. controls (342.41,107.67) and (340.32,105.6) .. (340.32,103.04) -- cycle ;
%Straight Lines [id:da18350998291211384] 
\draw    (312.11,103.04) -- (340.32,103.04) ;
%Shape: Ellipse [id:dp2513284704814871] 
\draw   (378.32,103.04) .. controls (378.32,100.48) and (380.41,98.41) .. (382.99,98.41) .. controls (385.57,98.41) and (387.66,100.48) .. (387.66,103.04) .. controls (387.66,105.6) and (385.57,107.67) .. (382.99,107.67) .. controls (380.41,107.67) and (378.32,105.6) .. (378.32,103.04) -- cycle ;
%Straight Lines [id:da32091572276680125] 
\draw    (350.11,103.04) -- (378.32,103.04) ;
%Straight Lines [id:da046351659120776434] 
\draw    (345.44,107.67) -- (345.44,135.71) ;
%Straight Lines [id:da5249338647625603] 
\draw    (382.99,107.67) -- (382.8,135.71) ;
%Shape: Ellipse [id:dp9422242716937922] 
\draw   (340.77,140.04) .. controls (340.77,137.48) and (342.86,135.41) .. (345.44,135.41) .. controls (348.02,135.41) and (350.11,137.48) .. (350.11,140.04) .. controls (350.11,142.6) and (348.02,144.67) .. (345.44,144.67) .. controls (342.86,144.67) and (340.77,142.6) .. (340.77,140.04) -- cycle ;
%Shape: Ellipse [id:dp34012148555891364] 
\draw   (378.32,140.04) .. controls (378.32,137.48) and (380.41,135.41) .. (382.99,135.41) .. controls (385.57,135.41) and (387.66,137.48) .. (387.66,140.04) .. controls (387.66,142.6) and (385.57,144.67) .. (382.99,144.67) .. controls (380.41,144.67) and (378.32,142.6) .. (378.32,140.04) -- cycle ;
%Straight Lines [id:da9859680115879758] 
\draw    (350.11,140.04) -- (378.32,140.04) ;
%Shape: Ellipse [id:dp8220327204344716] 
\draw   (383.55,70.94) .. controls (380.99,70.9) and (378.95,68.78) .. (378.99,66.2) .. controls (379.03,63.62) and (381.13,61.56) .. (383.69,61.6) .. controls (386.24,61.64) and (388.28,63.76) .. (388.24,66.34) .. controls (388.2,68.92) and (386.1,70.98) .. (383.55,70.94) -- cycle ;
%Straight Lines [id:da9714606623566501] 
\draw    (383.11,99.15) -- (383.55,70.94) ;
%Straight Lines [id:da044712843530642976] 
\draw    (387.67,103.89) -- (415.7,104.32) ;
%Straight Lines [id:da6246800419365646] 
\draw    (388.24,66.34) -- (416.28,66.96) ;
%Shape: Ellipse [id:dp01628649823302164] 
\draw   (419.96,109.06) .. controls (417.41,109.02) and (415.37,106.9) .. (415.41,104.32) .. controls (415.45,101.74) and (417.55,99.68) .. (420.11,99.72) .. controls (422.66,99.76) and (424.7,101.88) .. (424.66,104.46) .. controls (424.62,107.04) and (422.52,109.1) .. (419.96,109.06) -- cycle ;
%Shape: Ellipse [id:dp37229383958358575] 
\draw   (420.54,71.51) .. controls (417.99,71.47) and (415.95,69.35) .. (415.99,66.77) .. controls (416.03,64.19) and (418.13,62.13) .. (420.68,62.17) .. controls (423.24,62.21) and (425.28,64.33) .. (425.24,66.91) .. controls (425.2,69.49) and (423.1,71.55) .. (420.54,71.51) -- cycle ;
%Straight Lines [id:da31063965597405196] 
\draw    (420.11,99.72) -- (420.54,71.51) ;
%Shape: Ellipse [id:dp8103069506580036] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (346.12,33.36) .. controls (343.56,33.32) and (341.52,31.2) .. (341.56,28.62) .. controls (341.6,26.04) and (343.71,23.98) .. (346.26,24.02) .. controls (348.82,24.06) and (350.86,26.18) .. (350.82,28.76) .. controls (350.78,31.34) and (348.67,33.4) .. (346.12,33.36) -- cycle ;
%Straight Lines [id:da16573297041554758] 
\draw    (345.69,61.57) -- (346.12,33.36) ;
%Straight Lines [id:da2736516376753677] 
\draw    (350.24,66.31) -- (378.27,66.74) ;
%Straight Lines [id:da535500643101059] 
\draw    (350.82,28.76) -- (378.56,29.19) ;
%Shape: Ellipse [id:dp0834863586494361] 
\draw   (383.11,33.93) .. controls (380.56,33.89) and (378.52,31.77) .. (378.56,29.19) .. controls (378.6,26.61) and (380.7,24.55) .. (383.26,24.59) .. controls (385.81,24.63) and (387.85,26.75) .. (387.81,29.33) .. controls (387.77,31.91) and (385.67,33.97) .. (383.11,33.93) -- cycle ;
%Straight Lines [id:da5555898440914054] 
\draw    (382.68,62.14) -- (383.11,33.93) ;
%Shape: Ellipse [id:dp9874545463855635] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (303.32,141.04) .. controls (303.32,138.48) and (305.41,136.41) .. (307.99,136.41) .. controls (310.57,136.41) and (312.66,138.48) .. (312.66,141.04) .. controls (312.66,143.6) and (310.57,145.67) .. (307.99,145.67) .. controls (305.41,145.67) and (303.32,143.6) .. (303.32,141.04) -- cycle ;
%Straight Lines [id:da0061021300085255525] 
\draw    (307.44,107.67) -- (307.44,135.71) ;
%Straight Lines [id:da1279364277428876] 
\draw    (312.11,140.04) -- (340.32,140.04) ;
%Shape: Ellipse [id:dp49263457258055143] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (266.32,142.04) .. controls (266.32,139.48) and (268.41,137.41) .. (270.99,137.41) .. controls (273.57,137.41) and (275.66,139.48) .. (275.66,142.04) .. controls (275.66,144.6) and (273.57,146.67) .. (270.99,146.67) .. controls (268.41,146.67) and (266.32,144.6) .. (266.32,142.04) -- cycle ;
%Shape: Ellipse [id:dp3341112585359639] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (265.77,104.04) .. controls (265.77,101.48) and (267.86,99.41) .. (270.44,99.41) .. controls (273.02,99.41) and (275.11,101.48) .. (275.11,104.04) .. controls (275.11,106.6) and (273.02,108.67) .. (270.44,108.67) .. controls (267.86,108.67) and (265.77,106.6) .. (265.77,104.04) -- cycle ;
%Straight Lines [id:da28287677990600046] 
\draw    (275.11,104.04) -- (303.32,104.04) ;
%Straight Lines [id:da3266397650724694] 
\draw    (270.44,108.67) -- (270.44,136.71) ;
%Straight Lines [id:da2713487154539739] 
\draw    (275.11,141.04) -- (303.32,141.04) ;
%Shape: Ellipse [id:dp6474304142710697] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (303.32,179.04) .. controls (303.32,176.48) and (305.41,174.41) .. (307.99,174.41) .. controls (310.57,174.41) and (312.66,176.48) .. (312.66,179.04) .. controls (312.66,181.6) and (310.57,183.67) .. (307.99,183.67) .. controls (305.41,183.67) and (303.32,181.6) .. (303.32,179.04) -- cycle ;
%Straight Lines [id:da3793384302346873] 
\draw    (307.44,145.67) -- (307.44,173.71) ;
%Straight Lines [id:da3041491833421809] 
\draw    (344.99,145.67) -- (344.8,173.71) ;
%Shape: Ellipse [id:dp17970199633866601] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (340.32,178.04) .. controls (340.32,175.48) and (342.41,173.41) .. (344.99,173.41) .. controls (347.57,173.41) and (349.66,175.48) .. (349.66,178.04) .. controls (349.66,180.6) and (347.57,182.67) .. (344.99,182.67) .. controls (342.41,182.67) and (340.32,180.6) .. (340.32,178.04) -- cycle ;
%Straight Lines [id:da019918135066070097] 
\draw    (312.11,178.04) -- (340.32,178.04) ;
\draw   (115.33,174.93) -- (117.83,179.43) -- (115.33,183.93) ;
\draw   (78,138.27) -- (80.5,142.77) -- (78,147.27) ;
%Shape: Ellipse [id:dp003891085355659629] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (512.77,64.04) .. controls (512.77,61.48) and (514.86,59.41) .. (517.44,59.41) .. controls (520.02,59.41) and (522.11,61.48) .. (522.11,64.04) .. controls (522.11,66.6) and (520.02,68.67) .. (517.44,68.67) .. controls (514.86,68.67) and (512.77,66.6) .. (512.77,64.04) -- cycle ;
%Shape: Ellipse [id:dp337682257162918] 
\draw   (550.32,64.04) .. controls (550.32,61.48) and (552.41,59.41) .. (554.99,59.41) .. controls (557.57,59.41) and (559.66,61.48) .. (559.66,64.04) .. controls (559.66,66.6) and (557.57,68.67) .. (554.99,68.67) .. controls (552.41,68.67) and (550.32,66.6) .. (550.32,64.04) -- cycle ;
%Straight Lines [id:da3721572367239261] 
\draw    (522.11,64.04) -- (550.32,64.04) ;
%Straight Lines [id:da6034157827268747] 
\draw    (517.44,68.67) -- (517.44,96.71) ;
%Straight Lines [id:da6581299440250502] 
\draw    (554.99,68.67) -- (554.8,96.71) ;
%Shape: Ellipse [id:dp5805462331897108] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (512.77,101.04) .. controls (512.77,98.48) and (514.86,96.41) .. (517.44,96.41) .. controls (520.02,96.41) and (522.11,98.48) .. (522.11,101.04) .. controls (522.11,103.6) and (520.02,105.67) .. (517.44,105.67) .. controls (514.86,105.67) and (512.77,103.6) .. (512.77,101.04) -- cycle ;
%Shape: Ellipse [id:dp31322454364826136] 
\draw   (550.32,101.04) .. controls (550.32,98.48) and (552.41,96.41) .. (554.99,96.41) .. controls (557.57,96.41) and (559.66,98.48) .. (559.66,101.04) .. controls (559.66,103.6) and (557.57,105.67) .. (554.99,105.67) .. controls (552.41,105.67) and (550.32,103.6) .. (550.32,101.04) -- cycle ;
%Straight Lines [id:da46623484932817505] 
\draw    (522.11,101.04) -- (550.32,101.04) ;
%Shape: Ellipse [id:dp5279901342416101] 
\draw   (588.32,101.04) .. controls (588.32,98.48) and (590.41,96.41) .. (592.99,96.41) .. controls (595.57,96.41) and (597.66,98.48) .. (597.66,101.04) .. controls (597.66,103.6) and (595.57,105.67) .. (592.99,105.67) .. controls (590.41,105.67) and (588.32,103.6) .. (588.32,101.04) -- cycle ;
%Straight Lines [id:da45028754730739884] 
\draw    (560.11,101.04) -- (588.32,101.04) ;
%Straight Lines [id:da6524747502332668] 
\draw    (555.44,105.67) -- (555.44,133.71) ;
%Straight Lines [id:da9846251994333522] 
\draw    (592.99,105.67) -- (592.8,133.71) ;
%Shape: Ellipse [id:dp23833950421355776] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (550.77,138.04) .. controls (550.77,135.48) and (552.86,133.41) .. (555.44,133.41) .. controls (558.02,133.41) and (560.11,135.48) .. (560.11,138.04) .. controls (560.11,140.6) and (558.02,142.67) .. (555.44,142.67) .. controls (552.86,142.67) and (550.77,140.6) .. (550.77,138.04) -- cycle ;
%Shape: Ellipse [id:dp835345217577697] 
\draw   (588.32,138.04) .. controls (588.32,135.48) and (590.41,133.41) .. (592.99,133.41) .. controls (595.57,133.41) and (597.66,135.48) .. (597.66,138.04) .. controls (597.66,140.6) and (595.57,142.67) .. (592.99,142.67) .. controls (590.41,142.67) and (588.32,140.6) .. (588.32,138.04) -- cycle ;
%Straight Lines [id:da24086001925750755] 
\draw    (560.11,138.04) -- (588.32,138.04) ;
%Shape: Ellipse [id:dp3202335051789542] 
\draw   (593.55,68.94) .. controls (590.99,68.9) and (588.95,66.78) .. (588.99,64.2) .. controls (589.03,61.62) and (591.13,59.56) .. (593.69,59.6) .. controls (596.24,59.64) and (598.28,61.76) .. (598.24,64.34) .. controls (598.2,66.92) and (596.1,68.98) .. (593.55,68.94) -- cycle ;
%Straight Lines [id:da6053801262963364] 
\draw    (593.11,97.15) -- (593.55,68.94) ;
%Straight Lines [id:da0749727586573331] 
\draw    (597.67,101.89) -- (625.7,102.32) ;
%Straight Lines [id:da3746005855341382] 
\draw    (598.24,64.34) -- (626.28,64.96) ;
%Shape: Ellipse [id:dp14763783088013105] 
\draw   (629.96,107.06) .. controls (627.41,107.02) and (625.37,104.9) .. (625.41,102.32) .. controls (625.45,99.74) and (627.55,97.68) .. (630.11,97.72) .. controls (632.66,97.76) and (634.7,99.88) .. (634.66,102.46) .. controls (634.62,105.04) and (632.52,107.1) .. (629.96,107.06) -- cycle ;
%Shape: Ellipse [id:dp6885692966994197] 
\draw   (630.54,69.51) .. controls (627.99,69.47) and (625.95,67.35) .. (625.99,64.77) .. controls (626.03,62.19) and (628.13,60.13) .. (630.68,60.17) .. controls (633.24,60.21) and (635.28,62.33) .. (635.24,64.91) .. controls (635.2,67.49) and (633.1,69.55) .. (630.54,69.51) -- cycle ;
%Straight Lines [id:da5274842321057884] 
\draw    (630.11,97.72) -- (630.54,69.51) ;
%Shape: Ellipse [id:dp8691169349984225] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (556.12,31.36) .. controls (553.56,31.32) and (551.52,29.2) .. (551.56,26.62) .. controls (551.6,24.04) and (553.71,21.98) .. (556.26,22.02) .. controls (558.82,22.06) and (560.86,24.18) .. (560.82,26.76) .. controls (560.78,29.34) and (558.67,31.4) .. (556.12,31.36) -- cycle ;
%Straight Lines [id:da24826602746958193] 
\draw    (555.69,59.57) -- (556.12,31.36) ;
%Straight Lines [id:da21199546592236407] 
\draw    (560.24,64.31) -- (588.27,64.74) ;
%Straight Lines [id:da029348569198964225] 
\draw    (560.82,26.76) -- (588.56,27.19) ;
%Shape: Ellipse [id:dp707973471893413] 
\draw   (593.11,31.93) .. controls (590.56,31.89) and (588.52,29.77) .. (588.56,27.19) .. controls (588.6,24.61) and (590.7,22.55) .. (593.26,22.59) .. controls (595.81,22.63) and (597.85,24.75) .. (597.81,27.33) .. controls (597.77,29.91) and (595.67,31.97) .. (593.11,31.93) -- cycle ;
%Straight Lines [id:da4408385413696264] 
\draw    (592.68,60.14) -- (593.11,31.93) ;
%Shape: Ellipse [id:dp6824542286754107] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (513.32,139.04) .. controls (513.32,136.48) and (515.41,134.41) .. (517.99,134.41) .. controls (520.57,134.41) and (522.66,136.48) .. (522.66,139.04) .. controls (522.66,141.6) and (520.57,143.67) .. (517.99,143.67) .. controls (515.41,143.67) and (513.32,141.6) .. (513.32,139.04) -- cycle ;
%Straight Lines [id:da8965189993652262] 
\draw    (517.44,105.67) -- (517.44,133.71) ;
%Straight Lines [id:da22295218728252675] 
\draw    (522.11,138.04) -- (550.32,138.04) ;
%Shape: Ellipse [id:dp871052871656841] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (476.32,140.04) .. controls (476.32,137.48) and (478.41,135.41) .. (480.99,135.41) .. controls (483.57,135.41) and (485.66,137.48) .. (485.66,140.04) .. controls (485.66,142.6) and (483.57,144.67) .. (480.99,144.67) .. controls (478.41,144.67) and (476.32,142.6) .. (476.32,140.04) -- cycle ;
%Shape: Ellipse [id:dp14561512001916732] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (475.77,102.04) .. controls (475.77,99.48) and (477.86,97.41) .. (480.44,97.41) .. controls (483.02,97.41) and (485.11,99.48) .. (485.11,102.04) .. controls (485.11,104.6) and (483.02,106.67) .. (480.44,106.67) .. controls (477.86,106.67) and (475.77,104.6) .. (475.77,102.04) -- cycle ;
%Straight Lines [id:da7105903182068207] 
\draw    (485.11,102.04) -- (513.32,102.04) ;
%Straight Lines [id:da40043238176958673] 
\draw    (480.44,106.67) -- (480.44,134.71) ;
%Straight Lines [id:da05884657615886568] 
\draw    (485.11,139.04) -- (513.32,139.04) ;
%Shape: Ellipse [id:dp6943042013383234] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (513.32,177.04) .. controls (513.32,174.48) and (515.41,172.41) .. (517.99,172.41) .. controls (520.57,172.41) and (522.66,174.48) .. (522.66,177.04) .. controls (522.66,179.6) and (520.57,181.67) .. (517.99,181.67) .. controls (515.41,181.67) and (513.32,179.6) .. (513.32,177.04) -- cycle ;
%Straight Lines [id:da8808919853545881] 
\draw    (517.44,143.67) -- (517.44,171.71) ;
%Straight Lines [id:da10003754217827565] 
\draw    (554.99,143.67) -- (554.8,171.71) ;
%Shape: Ellipse [id:dp5420061485885599] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (550.32,176.04) .. controls (550.32,173.48) and (552.41,171.41) .. (554.99,171.41) .. controls (557.57,171.41) and (559.66,173.48) .. (559.66,176.04) .. controls (559.66,178.6) and (557.57,180.67) .. (554.99,180.67) .. controls (552.41,180.67) and (550.32,178.6) .. (550.32,176.04) -- cycle ;
%Straight Lines [id:da13889454187544714] 
\draw    (522.11,176.04) -- (550.32,176.04) ;
\draw   (303.45,124.8) -- (307.89,122.18) -- (312.45,124.57) ;
\draw   (340.78,162.13) -- (345.22,159.52) -- (349.78,161.9) ;
\draw   (534,96.93) -- (536.5,101.43) -- (534,105.93) ;
\draw   (574.67,133.6) -- (577.17,138.1) -- (574.67,142.6) ;

% Text Node
\draw (62,172.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,0)$};
% Text Node
\draw (25.33,134.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,1)$};
% Text Node
\draw (25.33,97.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,2)$};
% Text Node
\draw (62,58.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,3)$};
% Text Node
\draw (101.33,21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2,4)$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3166); %set diagram left start at 0, and has height of 3166

%Shape: Ellipse [id:dp6930170898661223] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (90.1,275.37) .. controls (90.1,272.82) and (92.19,270.75) .. (94.77,270.75) .. controls (97.35,270.75) and (99.44,272.82) .. (99.44,275.37) .. controls (99.44,277.93) and (97.35,280) .. (94.77,280) .. controls (92.19,280) and (90.1,277.93) .. (90.1,275.37) -- cycle ;
%Shape: Ellipse [id:dp5784322848270685] 
\draw   (127.65,275.37) .. controls (127.65,272.82) and (129.74,270.75) .. (132.32,270.75) .. controls (134.9,270.75) and (136.99,272.82) .. (136.99,275.37) .. controls (136.99,277.93) and (134.9,280) .. (132.32,280) .. controls (129.74,280) and (127.65,277.93) .. (127.65,275.37) -- cycle ;
%Straight Lines [id:da7447088143352298] 
\draw    (99.44,275.37) -- (127.65,275.37) ;
%Straight Lines [id:da27024055730741736] 
\draw    (94.77,280) -- (94.77,308.04) ;
%Straight Lines [id:da07620427442556543] 
\draw    (132.32,280) -- (132.14,308.04) ;
%Shape: Ellipse [id:dp5849256087081274] 
\draw   (90.1,312.37) .. controls (90.1,309.82) and (92.19,307.75) .. (94.77,307.75) .. controls (97.35,307.75) and (99.44,309.82) .. (99.44,312.37) .. controls (99.44,314.93) and (97.35,317) .. (94.77,317) .. controls (92.19,317) and (90.1,314.93) .. (90.1,312.37) -- cycle ;
%Shape: Ellipse [id:dp7303679971641182] 
\draw   (127.65,312.37) .. controls (127.65,309.82) and (129.74,307.75) .. (132.32,307.75) .. controls (134.9,307.75) and (136.99,309.82) .. (136.99,312.37) .. controls (136.99,314.93) and (134.9,317) .. (132.32,317) .. controls (129.74,317) and (127.65,314.93) .. (127.65,312.37) -- cycle ;
%Straight Lines [id:da5855356003680329] 
\draw    (99.44,312.37) -- (127.65,312.37) ;
%Shape: Ellipse [id:dp9061240003849841] 
\draw   (165.65,312.37) .. controls (165.65,309.82) and (167.74,307.75) .. (170.32,307.75) .. controls (172.9,307.75) and (174.99,309.82) .. (174.99,312.37) .. controls (174.99,314.93) and (172.9,317) .. (170.32,317) .. controls (167.74,317) and (165.65,314.93) .. (165.65,312.37) -- cycle ;
%Straight Lines [id:da9490202458466189] 
\draw    (137.44,312.37) -- (165.65,312.37) ;
%Straight Lines [id:da9372622172156959] 
\draw    (132.77,317) -- (132.77,345.04) ;
%Straight Lines [id:da5770043616160666] 
\draw    (170.32,317) -- (170.14,345.04) ;
%Shape: Ellipse [id:dp5522376738897752] 
\draw   (128.1,349.37) .. controls (128.1,346.82) and (130.19,344.75) .. (132.77,344.75) .. controls (135.35,344.75) and (137.44,346.82) .. (137.44,349.37) .. controls (137.44,351.93) and (135.35,354) .. (132.77,354) .. controls (130.19,354) and (128.1,351.93) .. (128.1,349.37) -- cycle ;
%Shape: Ellipse [id:dp25429602057168266] 
\draw   (165.65,349.37) .. controls (165.65,346.82) and (167.74,344.75) .. (170.32,344.75) .. controls (172.9,344.75) and (174.99,346.82) .. (174.99,349.37) .. controls (174.99,351.93) and (172.9,354) .. (170.32,354) .. controls (167.74,354) and (165.65,351.93) .. (165.65,349.37) -- cycle ;
%Straight Lines [id:da7177032842133577] 
\draw    (137.44,349.37) -- (165.65,349.37) ;
%Shape: Ellipse [id:dp8355591183733335] 
\draw   (170.88,280.27) .. controls (168.32,280.24) and (166.28,278.11) .. (166.32,275.53) .. controls (166.36,272.95) and (168.47,270.9) .. (171.02,270.93) .. controls (173.58,270.97) and (175.62,273.1) .. (175.58,275.68) .. controls (175.54,278.25) and (173.43,280.31) .. (170.88,280.27) -- cycle ;
%Straight Lines [id:da6357503366679073] 
\draw    (170.45,308.48) -- (170.88,280.27) ;
%Straight Lines [id:da10070962974886588] 
\draw    (175,313.22) -- (203.04,313.65) ;
%Straight Lines [id:da6302823167430576] 
\draw    (175.58,275.68) -- (203.61,276.29) ;
%Shape: Ellipse [id:dp6969987857858848] 
\draw   (207.3,318.39) .. controls (204.74,318.35) and (202.7,316.23) .. (202.74,313.65) .. controls (202.78,311.07) and (204.89,309.01) .. (207.44,309.05) .. controls (210,309.09) and (212.04,311.21) .. (212,313.79) .. controls (211.96,316.37) and (209.85,318.43) .. (207.3,318.39) -- cycle ;
%Shape: Ellipse [id:dp40632945382290464] 
\draw   (207.87,280.84) .. controls (205.32,280.8) and (203.28,278.68) .. (203.32,276.1) .. controls (203.36,273.52) and (205.46,271.46) .. (208.02,271.5) .. controls (210.57,271.54) and (212.61,273.66) .. (212.57,276.24) .. controls (212.53,278.82) and (210.43,280.88) .. (207.87,280.84) -- cycle ;
%Straight Lines [id:da9099743838126804] 
\draw    (207.44,309.05) -- (207.87,280.84) ;
%Shape: Ellipse [id:dp0020596005321376065] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (133.45,242.7) .. controls (130.9,242.66) and (128.86,240.53) .. (128.9,237.95) .. controls (128.94,235.37) and (131.04,233.32) .. (133.6,233.36) .. controls (136.15,233.39) and (138.19,235.52) .. (138.15,238.1) .. controls (138.11,240.68) and (136.01,242.73) .. (133.45,242.7) -- cycle ;
%Straight Lines [id:da5146408147296431] 
\draw    (133.02,270.9) -- (133.45,242.7) ;
%Straight Lines [id:da6872702293610733] 
\draw    (137.57,275.64) -- (165.61,276.08) ;
%Straight Lines [id:da40582876700061443] 
\draw    (138.15,238.1) -- (165.89,238.52) ;
%Shape: Ellipse [id:dp010152427285827215] 
\draw   (170.45,243.26) .. controls (167.89,243.22) and (165.85,241.1) .. (165.89,238.52) .. controls (165.93,235.94) and (168.04,233.88) .. (170.59,233.92) .. controls (173.15,233.96) and (175.18,236.09) .. (175.15,238.66) .. controls (175.11,241.24) and (173,243.3) .. (170.45,243.26) -- cycle ;
%Straight Lines [id:da9274754783081428] 
\draw    (170.01,271.47) -- (170.45,243.26) ;
%Shape: Ellipse [id:dp588965492787938] 
\draw   (90.65,350.37) .. controls (90.65,347.82) and (92.74,345.75) .. (95.32,345.75) .. controls (97.9,345.75) and (99.99,347.82) .. (99.99,350.37) .. controls (99.99,352.93) and (97.9,355) .. (95.32,355) .. controls (92.74,355) and (90.65,352.93) .. (90.65,350.37) -- cycle ;
%Straight Lines [id:da7806802895812577] 
\draw    (94.77,317) -- (94.77,345.04) ;
%Straight Lines [id:da5185494489899437] 
\draw    (99.44,349.37) -- (127.65,349.37) ;
%Shape: Ellipse [id:dp9454232758436534] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (53.65,351.37) .. controls (53.65,348.82) and (55.74,346.75) .. (58.32,346.75) .. controls (60.9,346.75) and (62.99,348.82) .. (62.99,351.37) .. controls (62.99,353.93) and (60.9,356) .. (58.32,356) .. controls (55.74,356) and (53.65,353.93) .. (53.65,351.37) -- cycle ;
%Shape: Ellipse [id:dp7638811155162227] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (53.1,313.37) .. controls (53.1,310.82) and (55.19,308.75) .. (57.77,308.75) .. controls (60.35,308.75) and (62.44,310.82) .. (62.44,313.37) .. controls (62.44,315.93) and (60.35,318) .. (57.77,318) .. controls (55.19,318) and (53.1,315.93) .. (53.1,313.37) -- cycle ;
%Straight Lines [id:da8506205086512887] 
\draw    (62.44,313.37) -- (90.65,313.37) ;
%Straight Lines [id:da2871115942559249] 
\draw    (57.77,318) -- (57.77,346.04) ;
%Straight Lines [id:da8378160780284208] 
\draw    (62.44,350.37) -- (90.65,350.37) ;
%Shape: Ellipse [id:dp4726896999796143] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (90.65,388.37) .. controls (90.65,385.82) and (92.74,383.75) .. (95.32,383.75) .. controls (97.9,383.75) and (99.99,385.82) .. (99.99,388.37) .. controls (99.99,390.93) and (97.9,393) .. (95.32,393) .. controls (92.74,393) and (90.65,390.93) .. (90.65,388.37) -- cycle ;
%Straight Lines [id:da9157134899825864] 
\draw    (94.77,355) -- (94.77,383.04) ;
%Straight Lines [id:da4977877603518014] 
\draw    (132.32,355) -- (132.14,383.04) ;
%Shape: Ellipse [id:dp613419791655843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.65,387.37) .. controls (127.65,384.82) and (129.74,382.75) .. (132.32,382.75) .. controls (134.9,382.75) and (136.99,384.82) .. (136.99,387.37) .. controls (136.99,389.93) and (134.9,392) .. (132.32,392) .. controls (129.74,392) and (127.65,389.93) .. (127.65,387.37) -- cycle ;
%Straight Lines [id:da018184614660688436] 
\draw    (99.44,387.37) -- (127.65,387.37) ;
%Shape: Ellipse [id:dp15525018793065193] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (304.1,272.04) .. controls (304.1,269.48) and (306.19,267.41) .. (308.77,267.41) .. controls (311.35,267.41) and (313.44,269.48) .. (313.44,272.04) .. controls (313.44,274.6) and (311.35,276.67) .. (308.77,276.67) .. controls (306.19,276.67) and (304.1,274.6) .. (304.1,272.04) -- cycle ;
%Shape: Ellipse [id:dp5274578119474227] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (341.65,272.04) .. controls (341.65,269.48) and (343.74,267.41) .. (346.32,267.41) .. controls (348.9,267.41) and (350.99,269.48) .. (350.99,272.04) .. controls (350.99,274.6) and (348.9,276.67) .. (346.32,276.67) .. controls (343.74,276.67) and (341.65,274.6) .. (341.65,272.04) -- cycle ;
%Straight Lines [id:da18287998728913613] 
\draw    (313.44,272.04) -- (341.65,272.04) ;
%Straight Lines [id:da4600455830980146] 
\draw    (308.77,276.67) -- (308.77,304.71) ;
%Straight Lines [id:da32863490908932436] 
\draw    (346.32,276.67) -- (346.14,304.71) ;
%Shape: Ellipse [id:dp34664212917386017] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (304.1,309.04) .. controls (304.1,306.48) and (306.19,304.41) .. (308.77,304.41) .. controls (311.35,304.41) and (313.44,306.48) .. (313.44,309.04) .. controls (313.44,311.6) and (311.35,313.67) .. (308.77,313.67) .. controls (306.19,313.67) and (304.1,311.6) .. (304.1,309.04) -- cycle ;
%Shape: Ellipse [id:dp6394731083766495] 
\draw   (341.65,309.04) .. controls (341.65,306.48) and (343.74,304.41) .. (346.32,304.41) .. controls (348.9,304.41) and (350.99,306.48) .. (350.99,309.04) .. controls (350.99,311.6) and (348.9,313.67) .. (346.32,313.67) .. controls (343.74,313.67) and (341.65,311.6) .. (341.65,309.04) -- cycle ;
%Straight Lines [id:da882952276424897] 
\draw    (313.44,309.04) -- (341.65,309.04) ;
%Shape: Ellipse [id:dp0013380653247087038] 
\draw   (379.65,309.04) .. controls (379.65,306.48) and (381.74,304.41) .. (384.32,304.41) .. controls (386.9,304.41) and (388.99,306.48) .. (388.99,309.04) .. controls (388.99,311.6) and (386.9,313.67) .. (384.32,313.67) .. controls (381.74,313.67) and (379.65,311.6) .. (379.65,309.04) -- cycle ;
%Straight Lines [id:da5878737268868326] 
\draw    (351.44,309.04) -- (379.65,309.04) ;
%Straight Lines [id:da7407965979405202] 
\draw    (346.77,313.67) -- (346.77,341.71) ;
%Straight Lines [id:da9055382893293176] 
\draw    (384.32,313.67) -- (384.14,341.71) ;
%Shape: Ellipse [id:dp7911406862962946] 
\draw   (342.1,346.04) .. controls (342.1,343.48) and (344.19,341.41) .. (346.77,341.41) .. controls (349.35,341.41) and (351.44,343.48) .. (351.44,346.04) .. controls (351.44,348.6) and (349.35,350.67) .. (346.77,350.67) .. controls (344.19,350.67) and (342.1,348.6) .. (342.1,346.04) -- cycle ;
%Shape: Ellipse [id:dp7798783898304442] 
\draw   (379.65,346.04) .. controls (379.65,343.48) and (381.74,341.41) .. (384.32,341.41) .. controls (386.9,341.41) and (388.99,343.48) .. (388.99,346.04) .. controls (388.99,348.6) and (386.9,350.67) .. (384.32,350.67) .. controls (381.74,350.67) and (379.65,348.6) .. (379.65,346.04) -- cycle ;
%Straight Lines [id:da6389735243504246] 
\draw    (351.44,346.04) -- (379.65,346.04) ;
%Shape: Ellipse [id:dp7729683905566632] 
\draw   (384.88,276.94) .. controls (382.32,276.9) and (380.28,274.78) .. (380.32,272.2) .. controls (380.36,269.62) and (382.47,267.56) .. (385.02,267.6) .. controls (387.58,267.64) and (389.62,269.76) .. (389.58,272.34) .. controls (389.54,274.92) and (387.43,276.98) .. (384.88,276.94) -- cycle ;
%Straight Lines [id:da4635988435293623] 
\draw    (384.45,305.15) -- (384.88,276.94) ;
%Straight Lines [id:da03633599003979571] 
\draw    (389,309.89) -- (417.04,310.32) ;
%Straight Lines [id:da5433150636657921] 
\draw    (389.58,272.34) -- (417.61,272.96) ;
%Shape: Ellipse [id:dp8816128641258256] 
\draw   (421.3,315.06) .. controls (418.74,315.02) and (416.7,312.9) .. (416.74,310.32) .. controls (416.78,307.74) and (418.89,305.68) .. (421.44,305.72) .. controls (424,305.76) and (426.04,307.88) .. (426,310.46) .. controls (425.96,313.04) and (423.85,315.1) .. (421.3,315.06) -- cycle ;
%Shape: Ellipse [id:dp2946317955262835] 
\draw   (421.87,277.51) .. controls (419.32,277.47) and (417.28,275.35) .. (417.32,272.77) .. controls (417.36,270.19) and (419.46,268.13) .. (422.02,268.17) .. controls (424.57,268.21) and (426.61,270.33) .. (426.57,272.91) .. controls (426.53,275.49) and (424.43,277.55) .. (421.87,277.51) -- cycle ;
%Straight Lines [id:da1202924130141344] 
\draw    (421.44,305.72) -- (421.87,277.51) ;
%Shape: Ellipse [id:dp6909132758112801] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (347.45,239.36) .. controls (344.9,239.32) and (342.86,237.2) .. (342.9,234.62) .. controls (342.94,232.04) and (345.04,229.98) .. (347.6,230.02) .. controls (350.15,230.06) and (352.19,232.18) .. (352.15,234.76) .. controls (352.11,237.34) and (350.01,239.4) .. (347.45,239.36) -- cycle ;
%Straight Lines [id:da5475934725733361] 
\draw    (347.02,267.57) -- (347.45,239.36) ;
%Straight Lines [id:da38529918718802847] 
\draw    (351.57,272.31) -- (379.61,272.74) ;
%Straight Lines [id:da5793263174028676] 
\draw    (352.15,234.76) -- (379.89,235.19) ;
%Shape: Ellipse [id:dp05969552189302052] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (384.45,239.93) .. controls (381.89,239.89) and (379.85,237.77) .. (379.89,235.19) .. controls (379.93,232.61) and (382.04,230.55) .. (384.59,230.59) .. controls (387.15,230.63) and (389.18,232.75) .. (389.15,235.33) .. controls (389.11,237.91) and (387,239.97) .. (384.45,239.93) -- cycle ;
%Straight Lines [id:da04562451537229384] 
\draw    (384.01,268.14) -- (384.45,239.93) ;
%Shape: Ellipse [id:dp4442035655502501] 
\draw   (304.65,347.04) .. controls (304.65,344.48) and (306.74,342.41) .. (309.32,342.41) .. controls (311.9,342.41) and (313.99,344.48) .. (313.99,347.04) .. controls (313.99,349.6) and (311.9,351.67) .. (309.32,351.67) .. controls (306.74,351.67) and (304.65,349.6) .. (304.65,347.04) -- cycle ;
%Straight Lines [id:da7193199651462094] 
\draw    (308.77,313.67) -- (308.77,341.71) ;
%Straight Lines [id:da17716335926490168] 
\draw    (313.44,346.04) -- (341.65,346.04) ;
%Shape: Ellipse [id:dp127601029067403] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (267.65,348.04) .. controls (267.65,345.48) and (269.74,343.41) .. (272.32,343.41) .. controls (274.9,343.41) and (276.99,345.48) .. (276.99,348.04) .. controls (276.99,350.6) and (274.9,352.67) .. (272.32,352.67) .. controls (269.74,352.67) and (267.65,350.6) .. (267.65,348.04) -- cycle ;
%Shape: Ellipse [id:dp9117216188644723] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (267.1,310.04) .. controls (267.1,307.48) and (269.19,305.41) .. (271.77,305.41) .. controls (274.35,305.41) and (276.44,307.48) .. (276.44,310.04) .. controls (276.44,312.6) and (274.35,314.67) .. (271.77,314.67) .. controls (269.19,314.67) and (267.1,312.6) .. (267.1,310.04) -- cycle ;
%Straight Lines [id:da7805628391791612] 
\draw    (276.44,310.04) -- (304.65,310.04) ;
%Straight Lines [id:da5752976087181236] 
\draw    (271.77,314.67) -- (271.77,342.71) ;
%Straight Lines [id:da2380068878810404] 
\draw    (276.44,347.04) -- (304.65,347.04) ;
%Shape: Ellipse [id:dp288839139506362] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (304.65,385.04) .. controls (304.65,382.48) and (306.74,380.41) .. (309.32,380.41) .. controls (311.9,380.41) and (313.99,382.48) .. (313.99,385.04) .. controls (313.99,387.6) and (311.9,389.67) .. (309.32,389.67) .. controls (306.74,389.67) and (304.65,387.6) .. (304.65,385.04) -- cycle ;
%Straight Lines [id:da5760826090371837] 
\draw    (308.77,351.67) -- (308.77,379.71) ;
%Straight Lines [id:da4400892288417335] 
\draw    (346.32,351.67) -- (346.14,379.71) ;
%Shape: Ellipse [id:dp04376226979907305] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.65,384.04) .. controls (341.65,381.48) and (343.74,379.41) .. (346.32,379.41) .. controls (348.9,379.41) and (350.99,381.48) .. (350.99,384.04) .. controls (350.99,386.6) and (348.9,388.67) .. (346.32,388.67) .. controls (343.74,388.67) and (341.65,386.6) .. (341.65,384.04) -- cycle ;
%Straight Lines [id:da6103597323964227] 
\draw    (313.44,384.04) -- (341.65,384.04) ;
\draw   (75.33,308.93) -- (77.83,313.43) -- (75.33,317.93) ;
\draw   (112.67,270.27) -- (115.17,274.77) -- (112.67,279.27) ;
\draw   (150.67,232.93) -- (153.17,237.43) -- (150.67,241.93) ;
\draw   (388.42,251.53) -- (383.91,254.02) -- (379.42,251.5) ;
\draw   (351.09,288.2) -- (346.58,290.68) -- (342.09,288.17) ;
\draw   (312.42,328.2) -- (307.91,330.68) -- (303.42,328.17) ;
%Shape: Ellipse [id:dp8494963390457293] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (508.1,267.37) .. controls (508.1,264.82) and (510.19,262.75) .. (512.77,262.75) .. controls (515.35,262.75) and (517.44,264.82) .. (517.44,267.37) .. controls (517.44,269.93) and (515.35,272) .. (512.77,272) .. controls (510.19,272) and (508.1,269.93) .. (508.1,267.37) -- cycle ;
%Shape: Ellipse [id:dp3329771870043535] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (545.65,267.37) .. controls (545.65,264.82) and (547.74,262.75) .. (550.32,262.75) .. controls (552.9,262.75) and (554.99,264.82) .. (554.99,267.37) .. controls (554.99,269.93) and (552.9,272) .. (550.32,272) .. controls (547.74,272) and (545.65,269.93) .. (545.65,267.37) -- cycle ;
%Straight Lines [id:da5533766729603661] 
\draw    (517.44,267.37) -- (545.65,267.37) ;
%Straight Lines [id:da5685281908381317] 
\draw    (512.77,272) -- (512.77,300.04) ;
%Straight Lines [id:da004572133809714329] 
\draw    (550.32,272) -- (550.14,300.04) ;
%Shape: Ellipse [id:dp571861188913044] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (508.1,304.37) .. controls (508.1,301.82) and (510.19,299.75) .. (512.77,299.75) .. controls (515.35,299.75) and (517.44,301.82) .. (517.44,304.37) .. controls (517.44,306.93) and (515.35,309) .. (512.77,309) .. controls (510.19,309) and (508.1,306.93) .. (508.1,304.37) -- cycle ;
%Shape: Ellipse [id:dp22606441984179015] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (545.65,304.37) .. controls (545.65,301.82) and (547.74,299.75) .. (550.32,299.75) .. controls (552.9,299.75) and (554.99,301.82) .. (554.99,304.37) .. controls (554.99,306.93) and (552.9,309) .. (550.32,309) .. controls (547.74,309) and (545.65,306.93) .. (545.65,304.37) -- cycle ;
%Straight Lines [id:da5024580645719703] 
\draw    (517.44,304.37) -- (545.65,304.37) ;
%Shape: Ellipse [id:dp42688176901367136] 
\draw   (583.65,304.37) .. controls (583.65,301.82) and (585.74,299.75) .. (588.32,299.75) .. controls (590.9,299.75) and (592.99,301.82) .. (592.99,304.37) .. controls (592.99,306.93) and (590.9,309) .. (588.32,309) .. controls (585.74,309) and (583.65,306.93) .. (583.65,304.37) -- cycle ;
%Straight Lines [id:da7043857239805776] 
\draw    (555.44,304.37) -- (583.65,304.37) ;
%Straight Lines [id:da7668037547731512] 
\draw    (550.77,309) -- (550.77,337.04) ;
%Straight Lines [id:da19728398568334882] 
\draw    (588.32,309) -- (588.14,337.04) ;
%Shape: Ellipse [id:dp9398520611145639] 
\draw   (546.1,341.37) .. controls (546.1,338.82) and (548.19,336.75) .. (550.77,336.75) .. controls (553.35,336.75) and (555.44,338.82) .. (555.44,341.37) .. controls (555.44,343.93) and (553.35,346) .. (550.77,346) .. controls (548.19,346) and (546.1,343.93) .. (546.1,341.37) -- cycle ;
%Shape: Ellipse [id:dp7662911778614208] 
\draw   (583.65,341.37) .. controls (583.65,338.82) and (585.74,336.75) .. (588.32,336.75) .. controls (590.9,336.75) and (592.99,338.82) .. (592.99,341.37) .. controls (592.99,343.93) and (590.9,346) .. (588.32,346) .. controls (585.74,346) and (583.65,343.93) .. (583.65,341.37) -- cycle ;
%Straight Lines [id:da28309149367628283] 
\draw    (555.44,341.37) -- (583.65,341.37) ;
%Shape: Ellipse [id:dp7853147199477721] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (588.88,272.27) .. controls (586.32,272.24) and (584.28,270.11) .. (584.32,267.53) .. controls (584.36,264.95) and (586.47,262.9) .. (589.02,262.93) .. controls (591.58,262.97) and (593.62,265.1) .. (593.58,267.68) .. controls (593.54,270.25) and (591.43,272.31) .. (588.88,272.27) -- cycle ;
%Straight Lines [id:da5645053236149558] 
\draw    (588.45,300.48) -- (588.88,272.27) ;
%Straight Lines [id:da493572868892028] 
\draw    (593,305.22) -- (621.04,305.65) ;
%Straight Lines [id:da6139104750878189] 
\draw    (593.58,267.68) -- (621.61,268.29) ;
%Shape: Ellipse [id:dp8114856744052112] 
\draw   (625.3,310.39) .. controls (622.74,310.35) and (620.7,308.23) .. (620.74,305.65) .. controls (620.78,303.07) and (622.89,301.01) .. (625.44,301.05) .. controls (628,301.09) and (630.04,303.21) .. (630,305.79) .. controls (629.96,308.37) and (627.85,310.43) .. (625.3,310.39) -- cycle ;
%Shape: Ellipse [id:dp5052513894652643] 
\draw   (625.87,272.84) .. controls (623.32,272.8) and (621.28,270.68) .. (621.32,268.1) .. controls (621.36,265.52) and (623.46,263.46) .. (626.02,263.5) .. controls (628.57,263.54) and (630.61,265.66) .. (630.57,268.24) .. controls (630.53,270.82) and (628.43,272.88) .. (625.87,272.84) -- cycle ;
%Straight Lines [id:da46915740681629603] 
\draw    (625.44,301.05) -- (625.87,272.84) ;
%Shape: Ellipse [id:dp1782274199577718] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (551.45,234.7) .. controls (548.9,234.66) and (546.86,232.53) .. (546.9,229.95) .. controls (546.94,227.37) and (549.04,225.32) .. (551.6,225.36) .. controls (554.15,225.39) and (556.19,227.52) .. (556.15,230.1) .. controls (556.11,232.68) and (554.01,234.73) .. (551.45,234.7) -- cycle ;
%Straight Lines [id:da3443042194135162] 
\draw    (551.02,262.9) -- (551.45,234.7) ;
%Straight Lines [id:da8969832217389884] 
\draw    (555.57,267.64) -- (583.61,268.08) ;
%Straight Lines [id:da5187748245184114] 
\draw    (556.15,230.1) -- (583.89,230.52) ;
%Shape: Ellipse [id:dp09011055492155906] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (588.45,235.26) .. controls (585.89,235.22) and (583.85,233.1) .. (583.89,230.52) .. controls (583.93,227.94) and (586.04,225.88) .. (588.59,225.92) .. controls (591.15,225.96) and (593.18,228.09) .. (593.15,230.66) .. controls (593.11,233.24) and (591,235.3) .. (588.45,235.26) -- cycle ;
%Straight Lines [id:da17426173248807597] 
\draw    (588.01,263.47) -- (588.45,235.26) ;
%Shape: Ellipse [id:dp014393158063371603] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (508.65,342.37) .. controls (508.65,339.82) and (510.74,337.75) .. (513.32,337.75) .. controls (515.9,337.75) and (517.99,339.82) .. (517.99,342.37) .. controls (517.99,344.93) and (515.9,347) .. (513.32,347) .. controls (510.74,347) and (508.65,344.93) .. (508.65,342.37) -- cycle ;
%Straight Lines [id:da5151317057721307] 
\draw    (512.77,309) -- (512.77,337.04) ;
%Straight Lines [id:da5470511039171818] 
\draw    (517.44,341.37) -- (545.65,341.37) ;
%Shape: Ellipse [id:dp6536050893895086] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (471.65,343.37) .. controls (471.65,340.82) and (473.74,338.75) .. (476.32,338.75) .. controls (478.9,338.75) and (480.99,340.82) .. (480.99,343.37) .. controls (480.99,345.93) and (478.9,348) .. (476.32,348) .. controls (473.74,348) and (471.65,345.93) .. (471.65,343.37) -- cycle ;
%Shape: Ellipse [id:dp40845799969826346] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (471.1,305.37) .. controls (471.1,302.82) and (473.19,300.75) .. (475.77,300.75) .. controls (478.35,300.75) and (480.44,302.82) .. (480.44,305.37) .. controls (480.44,307.93) and (478.35,310) .. (475.77,310) .. controls (473.19,310) and (471.1,307.93) .. (471.1,305.37) -- cycle ;
%Straight Lines [id:da4896850910695718] 
\draw    (480.44,305.37) -- (508.65,305.37) ;
%Straight Lines [id:da5862935750024387] 
\draw    (475.77,310) -- (475.77,338.04) ;
%Straight Lines [id:da8618287156273774] 
\draw    (480.44,342.37) -- (508.65,342.37) ;
%Shape: Ellipse [id:dp30360098645120215] 
\draw  [fill={rgb, 255:red, 0; green, 7; blue, 255 }  ,fill opacity=1 ] (508.65,380.37) .. controls (508.65,377.82) and (510.74,375.75) .. (513.32,375.75) .. controls (515.9,375.75) and (517.99,377.82) .. (517.99,380.37) .. controls (517.99,382.93) and (515.9,385) .. (513.32,385) .. controls (510.74,385) and (508.65,382.93) .. (508.65,380.37) -- cycle ;
%Straight Lines [id:da9989444543753955] 
\draw    (512.77,347) -- (512.77,375.04) ;
%Straight Lines [id:da02530137259659737] 
\draw    (550.32,347) -- (550.14,375.04) ;
%Shape: Ellipse [id:dp521001868459883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.65,379.37) .. controls (545.65,376.82) and (547.74,374.75) .. (550.32,374.75) .. controls (552.9,374.75) and (554.99,376.82) .. (554.99,379.37) .. controls (554.99,381.93) and (552.9,384) .. (550.32,384) .. controls (547.74,384) and (545.65,381.93) .. (545.65,379.37) -- cycle ;
%Straight Lines [id:da16507484180092957] 
\draw    (517.44,379.37) -- (545.65,379.37) ;
\draw   (530,336.27) -- (532.5,340.77) -- (530,345.27) ;
\draw   (567.33,298.93) -- (569.83,303.43) -- (567.33,307.93) ;
\draw   (605.33,263.6) -- (607.83,268.1) -- (605.33,272.6) ;

% Text Node
\draw (60.33,380.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,0)$};
% Text Node
\draw (23.67,342.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,1)$};
% Text Node
\draw (23.67,305.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,2)$};
% Text Node
\draw (60.33,266.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,3)$};
% Text Node
\draw (99.67,229) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2,4)$};

\end{tikzpicture}
